Constrained Adaptive Rejection Sampling

Language Models (LMs) are increasingly used in applications where generated outputs must satisfy strict semantic or syntactic constraints. Existing approaches to constrained generation fall along a spectrum: greedy constrained decoding methods enforce validity during decoding but distort the LM's distribution, while rejection sampling (RS) preserves fidelity but wastes computation by discarding invalid outputs. Both extremes are problematic in domains such as program fuzzing, where both validity and diversity of samples are essential. We present Constrained Adaptive Rejection Sampling (CARS), an approach that strictly improves the sample-efficiency of RS without distributional distortion. CARS begins with unconstrained LM sampling and adaptively rules out constraint-violating continuations by recording them in a trie and subtracting their probability mass from future draws. This adaptive pruning ensures that prefixes proven invalid are never revisited, acceptance rates improve monotonically, and the resulting samples exactly follow the constrained distribution. In experiments on a variety of domains -- e.g., program fuzzing and molecular generation -- CARS consistently achieves higher efficiency -- measured in the number of LM forward passes per valid sample -- while also producing stronger sample diversity than both GCD and methods that approximate the LM's distribution.

==> codes/accuracy_efficiency_tradeoff.tex <==
\begin{tikzpicture}%[scale=0.9, transform shape]
\draw[thick,->] (0,0) -- (5.5,0) node[right, anchor=north, xshift=-75pt] {More samples};
\draw[thick,->] (0,0) -- (0,4.5) node[above, rotate=90, anchor=south, xshift=-65pt] {Approximation Error};

% Legend
\begin{scope}[shift={(3.3,4.5)}]
    % \node[anchor=north west, font=\footnotesize\bfseries] at (2,2) {Methods};
    \draw[gray!70] (-0.1,-0.1) rectangle (4.3,-2.05);
    
    \fill[green!60!black] (0.1,-0.35) circle (2pt);
    \node[anchor=west, font=\scriptsize] at (0.25,-0.35) {GCD \cite{geng2024grammarconstrained}};
    
    \fill[gray] (0.1,-0.6) circle (2pt);
    \node[anchor=west, font=\scriptsize] at (0.25,-0.6) {ASAp \cite{park2024grammaraligned}};
    
    \fill[red] (0.1,-0.85) circle (2pt);
    \node[anchor=west, font=\scriptsize] at (0.25,-0.85) {MCMC \cite{gonzalez2025}};
    
    \fill[purple!60!black] (0.1,-1.1) circle (2pt);
    \node[anchor=west, font=\scriptsize] at (0.25,-1.1) {AWRS \cite{lipkin2025fastcontrolledgenerationlanguage}};

        
    \fill[brown!80!black] (0.1,-1.35) circle (2pt);
    \node[anchor=west, font=\scriptsize] at (0.25,-1.35) {RS (Rejection Sampling)};

    \fill[cyan] (0.1,-1.6) circle (2pt);
    \node[anchor=west, font=\scriptsize] at (0.25,-1.6) {ARS \cite{gilks}};

        \fill[orange] (0.1,-1.85) circle (2pt);
    \node[anchor=west, font=\scriptsize] at (0.25,-1.85) {CARS (ours)};
    
    % \node[star, star points=5, star point ratio=2.25, fill=black, inner sep=1pt] at (0.1,-2.1) {};
    % \node[anchor=west, font=\scriptsize] at (0.25,-2.1) {Ideal};
\end{scope}

% Main plot
\begin{scope}[shift={(0.30,0.05)}]
\draw[thick, gray!60!black] (0.25,3.8) .. controls (0.8,1.8) and (2.5,0.35) .. (4.8,0.25);
    
    \fill[green!60!black] (0.25,3.8) circle (3pt) node[anchor=south west, font=\footnotesize] {GCD};

    \fill[gray] (0.25,3.05) circle (3pt) node[anchor=north, font=\footnotesize, xshift=0pt, yshift=-3pt] {ASaP};
    
    \fill[red] (1.05,2.15) circle (3pt) node[anchor=north, font=\footnotesize, xshift=-16pt, yshift=-1pt] {MCMC@k};
    \fill[red] (1.35,1.81) circle (3pt) node[anchor=north, font=\footnotesize, xshift=-18pt, yshift=-2.5pt] {MCMC@k+1};
    \fill[red] (1.81,1.35) circle (3pt) node[anchor=north, font=\footnotesize, xshift=-19.5pt, yshift=-1.5pt] {MCMC@k+2};
    
    \fill[purple!60!black] (1.05,2.25)  circle (3pt) node[anchor=south west, font=\footnotesize] {AWRS@m};
    \fill[purple!60!black] (1.35,1.91)  circle (3pt) node[anchor=south west, font=\footnotesize] {AWRS@m+1};
    \fill[purple!60!black] (1.81,1.45) circle (3pt) node[anchor=south west, font=\footnotesize] {AWRS@m+2};
    
    \fill[orange] (2.0,0.25) circle (3pt) node[anchor=south, yshift=3pt, font=\footnotesize] {CARS};
    \fill[cyan] (3.8,0.25) circle (3pt) node[anchor=south,  yshift=3pt, font=\footnotesize] {ARS};
    \fill[brown!80!black] (4.8,0.25) circle (3pt) node[anchor=south west, font=\footnotesize] {RS};
    
    \node[
  star,
  star points=5,
  star point ratio=2.25,
  fill=black,
  inner sep=1.5pt
] at (0.25,0.25) {};
\node[anchor=south west, font=\footnotesize] at (0.25,0.25) {Ideal};
    \end{scope}
\end{tikzpicture}

==> codes/pddl-grammar.tex <==
\DefineVerbatimEnvironment{grammar}{Verbatim}{%
    fontsize=\scriptsize,
    frame=single,
    framesep=1mm,
    rulecolor=\color{black!30},
    fillcolor=\color{gray!5},
    commandchars=\\\{\},
}

\begin{grammar}
\NT{start} \OP{:} \NT{PLAN}

\NT{PLAN} \OP{:} 
    \NT{ACTION} \OP{(}\TERM{" "} \NT{ACTION}\OP{)}*

\NT{ACTION} \OP{:} 
    \TERM{"("} \NT{action\_body} \TERM{")"}

\NT{action\_body} \OP{:}
    \NT{binary\_action} \TERM{" "} \NT{OBJECT} ...

\NT{binary\_action} \OP{:}
    \TERM{"switch\_on"} \OP{|} \TERM{"switch\_off"}

\NT{ternary\_action} \OP{:}
    \TERM{"turn\_to"} \OP{|} \TERM{"calibrate"}

\NT{quaternary\_action} \OP{:}
    \TERM{"take\_image"}

\NT{OBJECT} \OP{:}
    \TERM{"instrument"} \NT{digit\_0\_7}
    \OP{|} \TERM{"satellite"} \NT{digit}
    \OP{|} \TERM{"groundstation"} \NT{digit}
    \OP{|} \TERM{"phenomenon"} \NT{digits}
    \OP{|} \TERM{"planet"} \NT{digits}
    \OP{|} \TERM{"star"} \NT{digits}
...

\NT{digit\_0\_7} \OP{:} \TERM{"0"}..\TERM{"7"}
\NT{digit} \OP{:} \TERM{"0"}..\TERM{"9"}
\NT{digits} \OP{:} \NT{digit}+
\end{grammar}

==> codes/pddl-prompt.tex <==
\begin{verbatim}
You are a PDDL planning expert. You are 
given a domain, and some examples of 
planning problems and a valid sequences 
to achieve the goal.
... 
Your final output must be a valid 
sequence of actions.

Domain: SATELLITE

Domain Definition:
(define (domain satellite)
(:requirements :strips)
(:predicates
	 (on_board ?i ?s) ... )
...
Problem:
(:objects
...
)
(:init
	(satellite satellite0)
...
	(direction Phenomenon7)
)
(:goal (and
	(pointing satellite0 Phenomenon5)
...	(have_image Star4 spectrograph2)
...
)) 

Solution: 
\end{verbatim}
    


==> codes/smiles-grammar.tex <==
\DefineVerbatimEnvironment{grammar}{Verbatim}{%
    fontsize=\scriptsize,
    frame=single,
    framesep=1mm,
    rulecolor=\color{black!30},
    fillcolor=\color{gray!5},
    commandchars=\\\{\},
}

\begin{grammar}
\NT{start} \OP{:} \NT{smiles}

\NT{smiles} \OP{:} \NT{first\_term} \NT{rest}*

\NT{first\_term} \OP{:} \NT{atom} \NT{branch}* \NT{RING\_CLOSURE}*

\NT{rest} \OP{:} \NT{BOND}? \OP{(}\NT{atom} \NT{branch}* \NT{RING\_CLOSURE}* \OP{|} 
\NT{RING\_CLOSURE}\OP{)}
...

\NT{SIMPLE\_ATOM} \OP{:} 
  \NT{ORGANIC\_SYMBOL} \OP{|} \NT{AROMATIC\_SYMBOL} \OP{|} 
  \NT{WILDCARD} \OP{|} \NT{GROUP\_SYMBOL}

\NT{BOND} \OP{:} \TERM{"-"} \OP{|} \TERM{"="} \OP{|} \TERM{"\#"} \OP{|} \TERM{"\$"} \OP{|} \TERM{":"} \OP{|} 
    \TERM{"/"} \OP{|} \TERM{"\textbackslash{}"} \OP{|} \TERM{"."}
    
\NT{ORGANIC\_SYMBOL} \OP{:} \TERM{"Br"} \OP{|} \TERM{"Cl"} \OP{|} \TERM{"N"} \OP{|} \TERM{"O"} \OP{|} 
    \TERM{"P"} \OP{|} \TERM{"S"} \OP{|} ...
    
\NT{AROMATIC\_SYMBOL} \OP{:} \TERM{"b"} \OP{|} \TERM{"c"} \OP{|} \TERM{"n"} \OP{|} \TERM{"o"} \OP{|} ...

\NT{GROUP\_SYMBOL} \OP{:} \TERM{"C=CC(=O)O"} \OP{|} ...
...

\NT{ISOTOPE} \OP{:} \TERM{"1"}..\TERM{"9"} \OP{(}\TERM{"0"}..\TERM{"9"}\OP{)}? \OP{(}\TERM{"0"}..\TERM{"9"}\OP{)}?
\end{grammar}

==> codes/smiles-parse-tree.tex <==
\begin{forest}
  for tree={
    grow=south,
    s sep=1.2mm,
    l sep=8mm,         
    edge={->, semithick},
    parent anchor=south,
    child anchor=north,
    align=center,
    font=\scriptsize, 
    nt/.style={font=\ttfamily\scriptsize, inner sep=2pt, fill=nonterminal!10, text width=1.6cm, align=center, rounded corners=1pt},
    term/.style={font=\ttfamily\scriptsize, rounded corners=1pt, inner sep=1pt, fill=terminal!10, text width=1.4cm, align=center}, 
    termval/.style={font=\ttfamily\scriptsize\itshape, fill=blue!10, rounded corners=1pt, inner sep=1pt, text width=1.2cm, align=center},
  },
  anchor=west,
  [start, nt, text width=0.67cm
    [smiles, nt, text width=0.85cm
      [first\_term, nt, text width=1.45cm, xshift=-2cm
        [atom, nt, text width=0.57cm, xshift=-2cm
          [SIMPLE\_ATOM, nt, text width=1.60cm, xshift=-2cm
            [GROUP\_SYMBOL, nt, text width=1.72cm, xshift=-3cm
              [\text{"C=CC(=O)O"}, termval, text width=1.58cm, xshift=-3cm]
            ]
          ]
        ]
      ]
      [rest, nt, text width=0.55cm
        [atom, nt, text width=0.57cm
          [SIMPLE\_ATOM, nt, text width=1.60cm, xshift=0cm
            [ORGANIC\_SYMBOL, nt, text width=2.00cm, xshift=1cm
              ["C", termval, text width=0.43cm, xshift=1cm]
            ]
          ]
        ]
      ]
      [rest, nt, text width=0.55cm, xshift=3cm
        [atom, nt, text width=0.57cm, xshift=3cm
          [SIMPLE\_ATOM, nt, text width=1.60cm, xshift=4cm
            [ORGANIC\_SYMBOL, nt, text width=2.00cm, xshift=4cm
              ["C", termval, text width=0.43cm, xshift=4cm]
            ]
          ]
        ]
      ]
    ]
  ]
\end{forest}

==> codes/smiles-prompt.tex <==
\begin{verbatim}
You are an expert in chemistry. You 
are given several examples of acrylates 
molecules in SMILES format. Your task is 
to provide one new, valid acrylates
molecule in the SMILES format. Your 
response must be a single SMILES 
molecule and nothing else.

Molecule: C=CC(=O)OCC1=CC=CC=C1
Molecule: C=CC(=O)OC1=CC=CC=C1
Molecule: CC(=C)C(=O)OC1=CC=CC=C1
Molecule: C=CC(=O)OCCC1=CC=CC=C1
Molecule: CCCCCCCCOC(=O)C(=C)C
Molecule: CCC(C)OC(=O)C=C
Molecule: CC(=C)C(=O)OCC1=CC=CC=C1
Molecule: CCCOC(=O)C=C
Molecule: CC(C)COC(=O)C(=C)C
Molecule: CCCCCCCCCCCCOC(=O)C(=C)C
Molecule: CCC(C)OC(=O)C(=C)C
... (16 molecules)
Molecule: CCCOC(=O)C(=C)C
Molecule: CC1CC(CC(C1)(C)C)OC(=O)C(=C)C
Molecule: CC(C)CCCCCCCOC(=O)C=C
Molecule: CCCOC(=O)C=C
Molecule: COCCOC(=O)C=C
Molecule: 
\end{verbatim}
    


==> codes/xml-grammar.tex <==
\DefineVerbatimEnvironment{grammar}{Verbatim}{%
    fontsize=\scriptsize,
    frame=single,
    framesep=3mm,
    rulecolor=\color{black!30},
    fillcolor=\color{gray!5},
    commandchars=\\\{\},
}

\DefineVerbatimEnvironment{grammar}{Verbatim}{%
    fontsize=\scriptsize,
    % frame=single,
    framesep=1mm,
    rulecolor=\color{black!30},
    fillcolor=\color{gray!5},
    commandchars=\\\{\},
}
\begin{grammar}
\NT{document} \OP{::=} 
    \NT{PROLOG} \NT{doctype\_decl} \NT{element}

\NT{PROLOG} \OP{::=} 
    \TERM{"<?xml"} \NT{attribute}* \TERM{"?>"}

\NT{doctype\_decl} \OP{::=} 
    \TERM{"<!DOCTYPE"} \NT{NAME} \NT{internal\_dtd} \TERM{">"}

\NT{internal\_dtd} \OP{::=} 
    \TERM{"["} \NT{element\_decl}+ \NT{attlist\_decl}+ \TERM{"]"}

\NT{element\_decl} \OP{::=} 
    \TERM{"<!ELEMENT"} \NT{NAME} \NT{content\_spec} \TERM{">"}

...

\NT{attribute} \OP{::=} 
    \NT{NAME} \TERM{"="} \NT{ESCAPED\_STRING}

\NT{content} \OP{::=} 
    \OP{(}\NT{element} \OP{|} \NT{TEXT} \OP{|} \NT{cdata}\OP{)}*

\NT{cdata} \OP{::=} 
    \TERM{"<![CDATA["} \NT{any\_text} \TERM{"]]>"}
\end{grammar}

==> codes/xml-prompt.tex <==
\begin{verbatim}
You are an expert XML generator. 
Make sure you generate valid and diverse XML.

Question 1:
Generate a short, valid and complex XML file.

Solution 1:
<?xml version="1.0" encoding="UTF-8"?>
<!DOCTYPE note [
  <!ELEMENT note (#PCDATA)>
]>
...

Question 2:
Generate a short, valid and complex XML file.

Solution 2:
<?xml version="1.0" encoding="UTF-8"?>
<!DOCTYPE status [
...

Question 3:
Generate a short, valid and complex XML file.

Solution 3:
\end{verbatim}
